Formally-verified Security against Forgery of Remote Attestation using SSProve

Remote attestation (RA) is the foundation for trusted execution environments in the cloud and trusted device driver onboarding in operating systems. However, RA misses a rigorous mechanized definition of its security properties in one of the strongest models, i.e., the semantic model. Such a mechanization requires the concept of StateSeparating Proofs (SSP). However, SSP was only recently implemented as a foundational framework in the Rocq Prover. Based on this framework, this paper presents the first mechanized formalization of the fundamental security properties of RA. Our Rocq Prover development first defines digital signatures and formally verifies security against forgery in the strong existential attack model. Based on these results, we define RA and reduce the security of RA to the security of digital signatures. Our development provides evidence that the RA protocol is secure against forgery. Additionally, we extend our reasoning to the primitives of RA and reduce their security to the security of the primitives of the digital signatures.

==> tikz/att-real-vs-ideal.tex <==
\begin{tikzpicture}[
	scale=0.85, transform shape
	]
	\node[] (real) at (0,0)  {
		\pattprim$_{\text{\real}}$
	};
	\node[] (code-r) [below = 0.75cm of P] {
		\begin{minipage}{0.23\columnwidth}
			\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
get_pk&$^a$&()
  &\kimport& get_pk ;;
  pk <- get_pk ;;
  &\kret& pk
 
attest(c)
  &\kimport& sign;;
  s <- &\kget& @&$\mathcal{ST}$&
  #let m := &$\mathcal{H}$& s c ;;
  a <- sign m ;;



  &\kret& (a,m)

verify&$^a$&(c,a)
  &\kimport& verify ;;
  s <- &\kget& @&$\mathcal{ST}$& ;;
  #let m := &$\mathcal{H}$& s c ;;
  &\kret& verify a m
	        \end{minted}
		\end{minipage}
	};
	\node[] (state-r) [above right = 0cm and 0cm of code-r.north west] {
	\begin{minipage}{0.23\columnwidth}
		\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
&$\mathcal{ST}$& : State
&$\phantom{\mathcal{Z}}$&
	\end{minted}
	\end{minipage}
	};

	% Package frame and stuff
  \draw[] (code-r.north west) -- (code-r.north east);
	\draw[] (code-r.north west) |- (state-r.north) -| (code-r.north east);
	\draw[] (state-r.north west) |- (real.north) -| (code-r.north east);
	\draw[] (code-r.north east) |- (code-r.south) -| (code-r.north west);

    %%%%%%%% Ideal %%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[] (ideal) [right = 1.5 cm of real]  {
      \pattprim$_{\text{\ideal}}$
    };
    \node[] (code-i) [below = 0.86cm of ideal] {
    	\begin{minipage}{0.29\columnwidth}
    		\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble,highlightlines={11,12,13,18,20},highlightcolor=lYellow!20]{coq}
get_pk&$^a$&()
  &\kimport& get_pk ;;
  pk <- get_pk ;;
  &\kret& pk
 
attest(c)
  &\kimport& sign ;;
  s <- &\kget& @&$\mathcal{ST}$& ;;
  #let m := &$\mathcal{H}$& s c ;;
  a <- sign m ;;
  Z <- &\kget& @&$\mathcal{Z}$& ;;
  let Z' := Z &$\cup$& {(c,a)} ;;
  &\kput& @&$\mathcal{Z}$& Z' ;;
  &\kret& (a,m)

verify&$^a$&(c,a)
  
  Z <- &\kget& @&$\mathcal{Z}$& ;;

  &\kret& ( (c,a) &$\in$& Z )
    		\end{minted}
    	\end{minipage}
    };
    \node[] (state-i) [above right = 0cm and 0cm of code-i.north west] {
    	\begin{minipage}{0.29\columnwidth}
    		\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble,highlightlines={2,3},highlightcolor=lYellow!20]{coq}
&$\mathcal{ST}$&: State,
&$\mathcal{Z}$&: (Challenge x Signature)
    		\end{minted}
    	\end{minipage}
    };

    % Package frame and stuff
    \draw[] (code-i.north west) -- (code-i.north east);
    \draw[] (code-i.north west) |- (state-i.north) -| (code-i.north east);
    \draw[] (state-i.north west) |- (ideal.north) -| (code-i.north east);
    \draw[] (code-i.north east) |- (code-i.south) -| (code-i.north west);

\end{tikzpicture}


==> tikz/attprot-pkg.tex <==
\begin{tikzpicture}[
	scale=0.75, transform shape
	]
	\node[] (P) at (0,0)  {
        Att\pprot{$^\prime$}
	};
	\node[] (c) [below = 0.5cm of P] {
		\begin{minipage}{0.50\columnwidth}
			\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
def prot (c):
  #import key_gen ;;
  #import attest ;;
  #import verify&$^a$& ;;

  pk <- get_pk tt ;;
  s <- attest c ;;
  b <- verify&$^a$& s c ;;

  #ret (pk,s,b)
			\end{minted}
		\end{minipage}
	};
	\node[] (s) [above right = 0cm and 0cm of c.north west] {
        \begin{minipage}{0.50\columnwidth}
            \begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
				  &$\{ \}$&
			\end{minted}
		\end{minipage}
	};

%%%%%%%% imports %%%%%%%
	\draw[->] 
    ([xshift=-1.8cm,yshift=-0.7cm]c.north west) -- 
    ([xshift=-0.2cm,yshift=-0.7cm]c.north west)
	    node[midway,above] { \mintinline{Coq}{get_pk} };
	
	\draw[->] 
    ([xshift=-1.8cm,yshift=-0.2cm]c.west) -- 
    ([xshift=-0.2cm,yshift=-0.2cm]c.west)
        node[midway,above] { \mintinline{Coq}{attest} };

	\draw[->] 
    ([xshift=-1.8cm,yshift=0.2cm]c.south west) -- 
    ([xshift=-0.2cm,yshift=0.2cm]c.south west)
        node[midway,above]{ \mintinline{Coq}{verify}$^a$ };
	
%%%%%%%% exports %%%%%%%
    \draw[->] 
    ([xshift=0.2cm,yshift=-0.2cm]c.east) -- 
    ([xshift=1.8cm,yshift=-0.2cm]c.east)
        node[midway,above]{ \mintinline{Coq}{prot} };

	% Package frame and stuff
	\draw[] (c.north west) -- (c.north east);
	\draw[] (c.north west) |- (s.north) -| (c.north east);
	\draw[] (s.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);

\end{tikzpicture}


==> tikz/aux.tex <==
\begin{tikzpicture}[
	scale=0.75, transform shape
	]
	%		\draw[rounded corners,thick] (0, 0) rectangle (1,3) { bla };
	\node[] (P) at (0,0)  {
		 AttPrim
	};
	\node[] (c) [below = 0.4cm of P] {
		\begin{minipage}{0.22\columnwidth}
            \begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble,highlightlines={8,9,15,16},highlightcolor=lYellow!20]{coq}
get_pk&$^a$&()
  #import get_pk ;;
  pk <- get_pk ;;
  #ret pk
  
attest(c)
  #import sign;;
  s <- #get @&$\mathcal{ST}$&
  #let m := &$\mathcal{H}$& s c ;;
  a <- sign m ;;
  #ret (a,m)

verify&$^a$&(c,a)
  #import verify ;;
  s <- #get @&$\mathcal{ST}$& ;;
  #let m := &$\mathcal{H}$& s c ;;
  #ret verify a m
			\end{minted}
		\end{minipage}
	};
	\node[] (s) [above right = 0cm and 0cm of c.north west] {
		\begin{minipage}{0.22\columnwidth}
            \begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
	&$\mathcal{ST}$&: State
			\end{minted}
		\end{minipage}
	};

%%%%%%%% imports %%%%%%%
	\draw[->] ([xshift=-1.8cm,yshift=-1cm]c.north west) -- ([xshift=-0.2cm,yshift=-1cm]c.north west)
	    node[midway,above] { \mintinline{Coq}{get_pk} };
	
	\draw[->] ([xshift=-1.8cm,yshift=3cm]c.south west) -- ([xshift=-0.2cm,yshift=3cm]c.south west)
        node[midway,above] { \mintinline{Coq}{sign} };

	\draw[->] ([xshift=-1.8cm,yshift=1cm]c.south west) -- ([xshift=-0.2cm,yshift=1cm]c.south west)
        node[midway,above]{ \mintinline{Coq}{verify} };
	
%%%%%%%% exports %%%%%%%
    \draw[->] ([xshift=0.2cm,yshift=-1cm]c.north east) -- ([xshift=1.8cm,yshift=-1cm]c.north east)
        node[midway,above]{ \mintinline{Coq}{get_pk}$^a$ };

    \draw[->] ([xshift=0.2cm,yshift=3cm]c.south east) -- ([xshift=1.8cm,yshift=3cm]c.south east)
        node[midway,above]{ \mintinline{Coq}{attest} };

    \draw[->] ([xshift=0.2cm,yshift=1cm]c.south east) -- ([xshift=1.8cm,yshift=1cm]c.south east)
        node[midway,above]{ \mintinline{Coq}{verify}$^a$ };
	
	% Package frame and stuff
	\draw[] (c.north west) -- (c.north east);
	\draw[] (c.north west) |- (s.north) -| (c.north east);
	\draw[] (s.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
\end{tikzpicture}


==> tikz/auxprot.tex <==
\begin{tikzpicture}[
	scale=0.75, transform shape
	]
	%		\draw[rounded corners,thick] (0, 0) rectangle (1,3) { bla };
	\node[] (P) at (0,0)  {
		 AttProt
	};
	\node[] (c) [below = 0.5cm of P] {
		\begin{minipage}{0.50\columnwidth}
            \begin{minted}[fontsize=\scriptsize,escapeinside=&&,highlightlines={4,5},highlightcolor=lYellow!20]{coq}
prot(c)
  #import sig_prot;;

  s <- #get @&$\mathcal{ST}$&
  #let m := &$\mathcal{H}$& s c ;;
  a := sig_prot m ;;
  
  #ret a
			\end{minted}
		\end{minipage}
	};
	\node[] (s) [above right = 0cm and 0cm of c.north west] {
		\begin{minipage}{0.50\columnwidth}
            \begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
	&$\mathcal{ST}$&: State
			\end{minted}
		\end{minipage}
	};

%%%%%%%% imports %%%%%%%
	\draw[->] ([xshift=-1.8cm]c.west) -- ([xshift=-0.2cm]c.west)
	 node[midway,above] { \mintinline{Coq}{sig_prot} };
	
%%%%%%%% exports %%%%%%%
    \draw[->] ([xshift=0.2cm]c.east) -- ([xshift=1.8cm]c.east) 
    node[midway,above] { \mintinline{Coq}{prot} };
%% \node[] (X) [right = 0.25cm of c.east] {
%% 	\begin{minipage}{0.2\columnwidth}
%% 		\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
%% ra_prot
%% 		\end{minted}
%% 	\end{minipage}
%% };


	% Package frame and stuff
	\draw[] (c.north west) -- (c.north east);
	\draw[] (c.north west) |- (s.north) -| (c.north east);
	\draw[] (s.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
\end{tikzpicture}


==> tikz/eu-sig-prot.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (real) at (0,0)  {
		\textbf{Challenger}
	};
	\node[] (code-r) [below = 0.1cm of real] {
		\begin{minipage}{0.32\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
@$ $@
(@$sk$@,@$pk$@) @$\leftarrow$@
@$\Sigma.$@KeyGen()

@$\sig_1$@ @$\leftarrow$@
@$\Sigma.$@Sign(@$sk$@,@$\msg_1$@)



@$\sig_n$@ @$\leftarrow$@
@$\Sigma.$@Sign(@$sk$@,@$\msg_n$@)



@$b$@ @$\leftarrow$@
@$\Sigma.$@VerSig(@$pk$@,@$\sig_{\mathcal{A}}$@,@$\msg_{\mathcal{A}}$@)
			\end{minted}
		\end{minipage}
	};

	% Package frame and stuff
	%\draw[] (code-r.north west) |- (real.north) -| (code-r.north east);
	%\draw[] (code-r.north west) |- (real.south) -| (code-r.north east);
	%\draw[] (code-r.north east) |- (code-r.south) -| (code-r.north west);


	%%%%%%%% Ideal %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%

	\node[] (ideal) [right = 1.8 cm of real]  {
		\textbf{Adversary} $\mathcal{A}$
	};
	\node[] (code-i) [below = 0cm of ideal] {
		\begin{minipage}{0.32\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble,stripnl=false]{coq}
@$S$@ @$\leftarrow$@ @$\emptyset$@

@$\msg_1$@ @$\leftarrow$@ gen

analyze @$\sig_1$@
@$S$@ @$\leftarrow$@ @$S$@ @$\cup$@ @$\{(\msg_1,\sig_1)\}$@


@$\msg_n$@ @$\leftarrow$@ gen

analyze @$s_n$@
@$S$@ @$\leftarrow$@ @$S$@ @$\cup$@ @$\{(\msg_n,\sig_n)\}$@

(@$\msg_{\mathcal{A}},\sig_{\mathcal{A}}$@) @$\leftarrow$@ forge
assert @$(\msg_{\mathcal{A}},\sig_{\mathcal{A}}) \notin S$@




@$b$@ = true @$\Rightarrow$@ @\emoji{trophy}@
			\end{minted}
		\end{minipage}
	};

	% Package frame and stuff
	%\draw[] (code-i.north west) |- (ideal.north) -| (code-i.north east);
	%\draw[] (code-i.north west) |- (ideal.south) -| (code-i.north east);
	%\draw[] (code-i.north east) |- (code-i.south) -| (code-i.north west);
	
	% Dots
	\node[] (dots1) [below left = 1.9cm and -0.4cm of ideal]  {\vdots};
	
	% Arrows 
	\draw[draw=lBlue, thick,->] ([xshift=0.1cm,yshift=-0.85cm]real.east) -- node[above]{$pk$}     ([xshift=1.2cm,yshift=-0.85cm]real.east);

	\draw[draw=lBlue, thick,<-] ([xshift=0.1cm,yshift=-1.4cm]real.east)  -- node[above]{$\msg_1$} ([xshift=1.2cm,yshift=-1.4cm]real.east);
    \draw[draw=lBlue, thick,->] ([xshift=0.1cm,yshift=-1.6cm]real.east)  -- node[below]{$\sig_1$} ([xshift=1.2cm,yshift=-1.6cm]real.east);
	
    \draw[draw=lBlue, thick,<-] ([xshift=0.1cm,yshift=-3.3cm]real.east)  -- node[above]{$\msg_n$} ([xshift=1.2cm,yshift=-3.3cm]real.east);
    \draw[draw=lBlue, thick,->] ([xshift=0.1cm,yshift=-3.5cm]real.east)  -- node[below]{$\sig_n$} ([xshift=1.2cm,yshift=-3.5cm]real.east);

	\draw[draw=lBlue, thick,<-] ([xshift=0.1cm,yshift=-4.85cm]real.east)  -- node[above]{$\msg_{\mathcal{A}},\sig_{\mathcal{A}}$} ([xshift=1.2cm,yshift=-4.85cm]real.east);
	\draw[draw=lBlue, thick,->] ([xshift=0.1cm,yshift=-6cm]real.east)  -- node[below]{$b$} ([xshift=1.2cm,yshift=-6cm]real.east);

	\node[] (adv) [below right = 6cm and 1cm of real]  {
		\textcolor{white}{empty-line}
	};

\end{tikzpicture}








==> tikz/eu-sig.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (P) at (0,0)  {
		\textbf{Lemma:} Existential Unforgeability - Signature
	};
	\node[] (c) [below = 0cm of P] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
				Lemma ext_unforge:
				Sig_real @$\approx_0$@ Sig_ideal
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north west) |- (P.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
\end{tikzpicture}

==> tikz/hash-params.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (P) at (0,0)  {
		\textbf{Parameter:} $\mathcal{H}(state,chal)$
	};
	\node[] (c) [below = 0cm of P] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Parameter Hash : State -> Challenge -> Message.
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north west) |- (P.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%% Sign %%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node[] (P1) [below = 0.7cm of P]  {
		\textbf{Parameter:} Collision-Resistance($\mathcal{H}$)
	};
	\node[] (c1) [below = 0cm of P1] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Parameter Collision_Resistence: injective Hash.
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c1.north west) |- (P1.north) -| (c1.north east);
	\draw[] (c1.north west) |- (P1.south) -| (c1.north east);
	\draw[] (c1.north east) |- (c1.south) -| (c1.north west);
	
	
\end{tikzpicture}

==> tikz/keygen-pkg.tex <==
\begin{tikzpicture}[
  scale=0.75,
  transform shape
  ]
\node[] (P) at (0,0)  {
  \pkeygen
};

\node[] (c) [below = 0.5cm of P] {
\begin{minipage}{0.3\columnwidth}
\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
key_gen ():

  (sk,pk) <- &$\Sigma$&.KeyGen tt ;;
  #put @&$\mathcal{SK}$& sk ;;
  #put @&$\mathcal{PK}$& pk ;;

  #ret (sk,pk)
\end{minted}
\end{minipage}
};

\node[] (s) [above right = 0cm and 0cm of c.north west] {
  \begin{minipage}{0.35\columnwidth}
    \begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
      &$\mathcal{SK}$& : SecKey, &$\mathcal{PK}$& : PubKey
    \end{minted}
  \end{minipage}
};

%%%%%%%% exports %%%%%%%
    \draw[->]
    ([xshift=0.2cm,yshift=-0cm]c.east) --
    ([xshift=1.8cm,yshift=-0cm]c.east)
        node[midway,above]{ \mintinline{Coq}{key_gen} };


    % Package frame and stuff
    \draw[] (c.north west) -- (c.north east);
    \draw[] (c.north west) |- (s.north) -| (c.north east);
    \draw[] (s.north west) |- (P.north) -| (c.north east);
    \draw[] (c.north east) |- (c.south) -| (c.north west);

\end{tikzpicture}


==> tikz/module-type.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (P) at (0,0)  {
		\textbf{Module Type:} Signature Parameters
	};
	\node[] (c) [below = 0cm of P] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
				Module Type SignatureParams.
				Parameter SecKey PubKey Signature Message 
				Challenge : finType.
				End SignatureParams
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north west) |- (P.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
\end{tikzpicture}

==> tikz/overview.tex <==
\scalebox{0.68}{
\begin{tikzpicture}[
    pkg/.style={draw,align=center,minimum height=1.5cm, minimum width=1.5cm},
    prot/.style={draw,align=center,minimum height=1.1cm},
    real/.style={fill=lGray!20},
    ideal/.style={fill=lYellow!20},
    imp/.style={rounded corners,draw,align=center,minimum height=0.5cm, minimum width = 3cm},
    imp2/.style={rounded corners,draw,align=center,minimum height=0.5cm, minimum width = 11cm},
    node distance=0.3cm,
    font=\scriptsize
  ]
    % Key Gen
  \node[pkg] (kg1) at (0,0) { \texttt{KeyGen}\\(Fig~\ref{fig:keygen:package}) };

    % RSA
  \node[pkg,dashed] (rsa) [below right = 1.5cm and -1cm  of kg1] { $\Sigma$ := RSA\\(\ref{sec:rsa}) };
  
    % Sig Prim
    \node[pkg,real]  (sig1) [above right = 0cm and 1.75cm of kg1] { 
        \texttt{SigPrim}\\
        (Game~\ref{game:seuf-cma},Fig~\ref{fig:sigprim:packages})
    };
    \node[pkg,ideal] (sig2) [below right = 0cm and 1.75cm of kg1] {
        \texttt{SigPrim}\\
        (Game~\ref{game:seuf-cma},Fig~\ref{fig:sigprim:packages}) 
    };
 
    % Prot
    \node[pkg,real]  (sigprot1) [right = 1.5cm of sig1] { 
        \sigprot\\
        (Fig~\ref{fig:protocol})
    };
    \node[pkg,ideal] (sigprot2) [right = 1.5cm of sig2] { 
        \sigprot\\
        (Fig~\ref{fig:protocol}) 
    };
 
    \node[pkg,real]  (attprot3) [right = 1cm of sigprot1] { 
        \attprot\\
        (Fig~\ref{fig:att:prot})
    };
    \node[pkg,ideal] (attprot4) [right = 1cm of sigprot2] { 
        \attprot\\
        (Fig~\ref{fig:att:prot})
    };
 
    \node[align=center] (ind1) [right = 0.25cm of attprot3] { $\pindist$\\(Lem~\ref{lem:real}) };
    \node[align=center] (ind2) [right = 0.25cm of attprot4] { $\pindist$\\(Lem~\ref{lem:ideal}) };
    
    \node[pkg,real]  (attprot1) [right = 0.25cm of ind1] { 
        \attprot$^\prime$\\
        (Fig~\ref{fig:att:protprim})
    };
    \node[pkg,ideal] (attprot2) [right = 0.25cm of ind2] { 
        \attprot$^\prime$\\
        (Fig~\ref{fig:att:protprim})
    };
 
    % RA Prim
    \node[pkg,real]  (ra1) [right =1.5cm of attprot1] { 
        \texttt{AttPrim}\\
        (Fig~\ref{fig:att:prim}) 
    };
    \node[pkg,ideal] (ra2) [right = 1.5cm of attprot2] {  
        \texttt{AttPrim}\\
        (Fig~\ref{fig:att:prim}) 
    };

    %% Exports/Imports
    % KeyGen
    \draw[]
    ([xshift=0.05cm]kg1.east)
    --node[midway,above]{\texttt{key\_gen}}
    ([xshift=1.25cm]kg1.east);
  
    \draw[->] ([xshift=1.25cm]kg1.east) |- ([xshift=-0.05cm]sig1.west);
    \draw[->] ([xshift=1.25cm]kg1.east) |- ([xshift=-0.05cm]sig2.west);
  
    % SigPrim
    \draw[->]
    ([xshift=0.05cm,yshift=0.5cm]sig1.east)
    -- node[midway,above]{\texttt{get\_pk}}
    ([xshift=-0.05cm,yshift=0.5cm]sigprot1.west);
    \draw[->]
    ([xshift=0.05cm,yshift=0.5cm]sig2.east)
    -- node[midway,above]{\texttt{get\_pk}}
    ([xshift=-0.05cm,yshift=0.5cm]sigprot2.west);

    \draw[->]
    ([xshift=0.05cm,yshift=0cm]sig1.east)
    --node[midway,above]{\texttt{sign}}
    ([xshift=-0.05cm,yshift=0cm]sigprot1.west);
    \draw[->]
    ([xshift=0.05cm,yshift=0cm]sig2.east)
    --node[midway,above]{\texttt{sign}}
    ([xshift=-0.05cm,yshift=0cm]sigprot2.west);
  
    \draw[->]
    ([xshift=0.05cm,yshift=-0.5cm]sig1.east)
    --node[midway,above]{\texttt{ver\_sig}}
    ([xshift=-0.05cm,yshift=-0.5cm]sigprot1.west);
    \draw[->]
    ([xshift=0.05cm,yshift=-0.5cm]sig2.east)
    --node[midway,above]{\texttt{ver\_sig}}
    ([xshift=-0.05cm,yshift=-0.5cm]sigprot2.west);

    % RAPrim
    \draw[<-]     
    ([xshift=0.05cm,yshift=0.5cm]attprot1.east)
    -- node[midway,above]{\texttt{get\_pk}} ([xshift=-0.05cm,yshift=0.5cm]ra1.west);
    \draw[<-]     
    ([xshift=0.05cm,yshift=0.5cm]attprot2.east)
    -- node[midway,above]{\texttt{get\_pk}} ([xshift=-0.05cm,yshift=0.5cm]ra2.west);
 
    \draw[<-]     
    ([xshift=0.05cm,yshift=0cm]attprot1.east)
    --node[midway,above]{\texttt{attest}} ([xshift=-0.05cm,yshift=0cm]ra1.west);
    \draw[<-]     
    ([xshift=0.05cm,yshift=0cm]attprot2.east)
    --node[midway,above]{\texttt{attest}} ([xshift=-0.05cm,yshift=0cm]ra2.west);
   
    \draw[<-]
    ([xshift=0.05cm,yshift=-0.5cm]attprot1.east)
    --node[midway,above]{\texttt{ver\_att}} ([xshift=-0.05cm,yshift=-0.5cm]ra1.west);
    \draw[<-]
    ([xshift=0.05cm,yshift=-0.5cm]attprot2.east)
    --node[midway,above]{\texttt{ver\_att}} ([xshift=-0.05cm,yshift=-0.5cm]ra2.west);

    % Sig-Prim to RA-Prim
    %real
    \draw[->]
    ([xshift=-0.5cm,yshift=0.05cm]sig1.north) -- 
    ([xshift=-0.5cm,yshift=1.5cm]sig1.north)  -- 
    node[midway,above] {\texttt{get\_pk}}
    ([xshift=1.5cm,yshift=1.5cm]ra1.north east) --  
    ([xshift=1.5cm,yshift=-0.5cm]ra1.east) |- 
    ([xshift=0.05cm,yshift=-0.5cm]ra1.east);
    \draw[->]
    ([xshift=0cm,yshift=0.05cm]sig1.north) -- 
    ([xshift=0cm,yshift=1cm]sig1.north) -- 
    node[midway,above] {\texttt{sign}}
    ([xshift=1cm,yshift=1cm]ra1.north east) --  
    ([xshift=1cm,yshift=0cm]ra1.east) |- 
    ([xshift=0.05cm,yshift=0cm]ra1.east);
    \draw[->]
    ([xshift=0.5cm,yshift=0.05cm]sig1.north) -- 
    ([xshift=0.5cm,yshift=0.5cm]sig1.north) -- 
    node[midway,above] {\texttt{ver\_sig}}
    ([xshift=0.5cm,yshift=0.5cm]ra1.north east) --  
    ([xshift=0.5cm,yshift=0.5cm]ra1.east) |- 
    ([xshift=0.05cm,yshift=0.5cm]ra1.east);
    %ideal
    \draw[->]
    ([xshift=-0.5cm,yshift=-0.05cm]sig2.south) -- 
    ([xshift=-0.5cm,yshift=-1.5cm]sig2.south)  -- 
    node[midway,below] {\texttt{get\_pk}}
    ([xshift=1.5cm,yshift=-1.5cm]ra2.south east) --  
    ([xshift=1.5cm,yshift=0.5cm]ra2.east) |- 
    ([xshift=0.05cm,yshift=0.5cm]ra2.east);
    \draw[->]
    ([xshift=0cm,yshift=-0.05cm]sig2.south) -- 
    ([xshift=0cm,yshift=-1cm]sig2.south) -- 
    node[midway,below] {\texttt{sign}}
    ([xshift=1cm,yshift=-1cm]ra2.south east) --  
    ([xshift=1cm,yshift=0cm]ra2.east) |- 
    ([xshift=0.05cm,yshift=0cm]ra2.east);
    \draw[->]
    ([xshift=0.5cm,yshift=-0.05cm]sig2.south) -- 
    ([xshift=0.5cm,yshift=-0.5cm]sig2.south) -- 
    node[midway,below] {\texttt{ver\_sig}}
    ([xshift=0.5cm,yshift=-0.5cm]ra2.south east) --  
    ([xshift=0.5cm,yshift=-0.5cm]ra2.east) |- 
    ([xshift=0.05cm,yshift=-0.5cm]ra2.east);

    \draw[->] 
    ([xshift=0.05cm]sigprot1.east) --
    node[midway,above] { \texttt{prot} }
    ([xshift=-0.05cm]attprot3.west);
    \draw[->] 
    ([xshift=0.05cm]sigprot2.east) --
    node[midway,above] { \texttt{prot} }
    ([xshift=-0.05cm]attprot4.west);


    %% Indistinguishability proofs
    \path[dashed,white]
    (sigprot1.south)
    edge node[midway,align=center,text=black] (spindist) {
        \texttt{\pindist}\\
        (Fig~~\ref{fig:protocol},Thm~\ref{theo:indist-signature})
    }
    (sigprot2.north);

    \path[dashed,white]
    (attprot3.south)
    edge node[midway,left,align=center,text=black] (rared) {
        \textcolor{SomeGreen}{$\leq$}\\(Thm\ref{theo:redprot})
    }
    node[midway,right,align=center,text=black] (rapindist) {
        \texttt{\pindist}\\(Thm\ref{theo:indist-ra})
    }
    (attprot4.north);

    \begin{scope}[on background layer]
        \draw[dashed,SomeGreen] (spindist.east) -- (ind1.west);
        \draw[dashed,SomeGreen] (spindist.east) -- (ind2.west);
        \draw[dashed,SomeGreen] (ind1.south) -- (ind2.north);
    \end{scope}

    %% Sigma
    \node[fill=white] at (kg1.north west) { $\Sigma$ };
    \node[fill=white] at (sig1.north west) { $\Sigma$ };
    \node[fill=white] at (sig2.north west) { $\Sigma$ };

  \end{tikzpicture}
  
  }


==> tikz/package-comp.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	%%%%% Key Gen %%%%%
	\node[] (KG) at (0,0)  {
		$\mathcal{KG}$
	};
	\node[] (c) [below = 0cm of KG] {
		\begin{minipage}{0.25\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
key_gen()
  ...
  #ret (sk,pk)
			\end{minted}
		\end{minipage}
	};

	\draw[->] ([xshift=0.2cm,yshift=0.1cm]c.east) -- ([xshift=1.4cm,yshift=0.1cm]c.east);
	\node[] (Y) [above right = 0.1cm and 0.05cm of c.east] {
		\mintinline{Coq}{key_gen}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (KG.north) -| (c.north east);
	\draw[] (c.north west) |- (KG.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
	%%%%% Sig Package %%%%%
	\node[] (Sig) [above right = 1cm and 3.1cm of KG]  {
		$\mathcal{S}ignature$
	};
	\node[] (code) [below = 0cm of Sig] {
		\begin{minipage}{0.3\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
key_pk()
  import key_gen
  ...
  #ret (sk,pk)
  
sign()
  ...
  #ret s

verify()
  ...
  #ret bool
			\end{minted}
		\end{minipage}
	};
	
	\draw[->] ([xshift=0.2cm,yshift=1.5cm]code.east) -- ([xshift=1.4cm,yshift=1.5cm]code.east);
	\node[] (Y) [above right = 1.5cm and 0.15cm of code.east] {
		\mintinline{Coq}{get_pk}
	};
	\draw[->] ([xshift=0.2cm]code.east) -- ([xshift=1.4cm]code.east);
	\node[] (Y) [above right = 0cm and 0.15cm of code.east] {
		\mintinline{Coq}{sign}
	};
	\draw[->] ([xshift=0.2cm,yshift=-1.5cm]code.east) -- ([xshift=1.4cm,yshift=-1.5cm]code.east);
	\node[] (Y) [above right = -1.5cm and 0.15cm of code.east] {
		\mintinline{Coq}{verify}
	};
	
	% Package frame and stuff
	\draw[] (code.north west) |- (Sig.north) -| (code.north east);
	\draw[] (code.north west) |- (Sig.south) -| (code.north east);
	\draw[] (code.north east) |- (code.south) -| (code.north west);
	
\end{tikzpicture}


==> tikz/package.tex <==
\begin{tikzpicture}[
      scale=0.75, transform shape
    ]
%		\draw[rounded corners,thick] (0, 0) rectangle (1,3) { bla };
		\node[] (P) at (0,0)  {
      $\mathcal{E}$
    };
    \node[] (c) [below = 0.5cm of P] {
      \begin{minipage}{0.30\columnwidth}
      \begin{minted}[fontsize=\scriptsize,escapeinside=&&]{coq}
def Z:
  let z := X () + Y () in
  #put @&$\mathcal{S}$& z ;;
  z <- #get @&$\mathcal{S}$& ;;
  n <$ &$\mathbb{N}_6$& ;;
  #ret (z + n)
        \end{minted}
      \end{minipage}
    };
    \node[] (s) [above right = 0cm and 0cm of c.north west] {
      $\mathcal{S}$\mintinline{Coq}{: nat}
    };
   \draw[->] ([xshift=-2cm,yshift=-0.5cm]c.north west) --
   ([xshift=-0.2cm,yshift=-0.5cm]c.north west);
    \node[] (X) [above left = -0.5cm and 0.5cm of c.north west] {
      \begin{minipage}{0.2\columnwidth}
        \begin{minted}[fontsize=\scriptsize]{coq}
X: unit -> nat
        \end{minted}
      \end{minipage}
    };

    \draw[->] ([xshift=-2cm,yshift=0.5cm]c.south west) --
    ([xshift=-0.2cm,yshift=0.5cm]c.south west);
    \node[] (Y) [above left = 0.5cm and 0.5cm of c.south west] {
        \begin{minipage}{0.2\columnwidth}
          \begin{minted}[fontsize=\scriptsize]{coq}
Y: unit -> nat
          \end{minted}
        \end{minipage}
      };

    \draw[->] ([xshift=0.2cm]c.east) -- ([xshift=1.5cm]c.east);
    \node[] (Y) [above right = 0cm and 0.5cm of c.east] {
      \mintinline{Coq}{Z:nat}
    };


    \node[] () [left = 2.3cm of P] { Imports };
    \node[] () [right = 2.3cm of P] { Exports };

    % Package frame and stuff
    \draw[] (c.north west) -- (c.north east);
    \draw[] (c.north west) |- (s.north) -| (c.north east);
    \draw[] (s.north west) |- (P.north) -| (c.north east);
    \draw[] (c.north east) |- (c.south) -| (c.north west);

	\end{tikzpicture}


==> tikz/parameters.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (P) at (0,0)  {
		\textbf{Parameter:} Key-Gen()
	};
	\node[] (c) [below = 0cm of P] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Parameter KeyGen, (PubKey × SecKey).
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north west) |- (P.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%% Sign %%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node[] (P1) [below = 0.7cm of P]  {
		\textbf{Parameter:} Sign(m,sk)
	};
	\node[] (c1) [below = 0cm of P1] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Parameter Sign : @$\forall$@ (sk : SecKey) (m : Message), 
  Signature.
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c1.north west) |- (P1.north) -| (c1.north east);
	\draw[] (c1.north west) |- (P1.south) -| (c1.north east);
	\draw[] (c1.north east) |- (c1.south) -| (c1.north west);
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%% Verify %%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node[] (P2) [below = 1cm of P1]  {
		\textbf{Parameter:} Verify(m,sig,pk)
	};
	\node[] (c2) [below = 0cm of P2] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Parameter Ver_sig : @$\forall$@ (pk : PubKey) 
  (sig : Signature) (m : Message), bool.
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c2.north west) |- (P2.north) -| (c2.north east);
	\draw[] (c2.north west) |- (P2.south) -| (c2.north east);
	\draw[] (c2.north east) |- (c2.south) -| (c2.north west);
	
\end{tikzpicture}

==> tikz/problem.tex <==
\begin{tikzpicture}[
%	code/.style={draw,align=center,minimum height=3.5cm, minimum width=3cm},
	cond/.style={rounded corners,draw,align=left,minimum height=1.1cm},
	contrib/.style={rounded corners,draw,align=center,minimum height=2.7cm},
	node distance=0.3cm,
	font=\footnotesize,
	]
	%%%%%%%% Attestation %%%%%%%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Code
	\node[text width = 6cm] (code) at (0,0) {
		\begin{minipage}{\textwidth}
			\begin{minted}[breaklines,autogobble]{C++}
				return SignAttestInfo(
				          signObject,
				          &in->inScheme,
				          &quoted,
				          &in->qualifyingData,
				          &out->quoted,
				          &out->signature)
			\end{minted}
		\end{minipage}
	 };

	% Pre
	\node[] (pre0) [above right = 1.1cm and -6.5cm of code] {
    \textbf{Signature Scheme Assumptions}
	};
	\node[] (pre1) [below right = -0.05cm and 0cm of pre0.south west] {
    - $\forall sig\;:sig:= Sign(sk,m)\;\rightarrow (Ver(sig,pk,msg)=true)$
	};
	\node[] (pre2) [below right = -0.1cm and 0cm of pre1.south west] {
		- $\forall sig\;:Ver(sig,pk)=true\;\rightarrow (sig\leftarrow Sign(sk,m))$
	};
  \draw[draw=SomeRed, rounded corners]
  ([xshift=-0.01cm,yshift=0.01cm]pre0.north west) -|
  ([xshift=0.01cm,yshift=0.1cm]pre1.east);
  \draw[draw=SomeRed, rounded corners]
  ([xshift=0.01cm,yshift=-0.1cm]pre1.east) --
  ([xshift=0.01cm,yshift=-0.3cm]pre1.east);
  \draw[draw=SomeRed, rounded corners]
  ([xshift=0.01cm,yshift=-0.5cm]pre1.east) |-
  ([xshift=-0.01cm,yshift=-0.01cm]pre2.south west) --
  ([xshift=-0.01cm,yshift=0.01cm]pre0.north west);

	% Post
	\node[] (post0) [below right = 1.1cm and -6.5cm of code] {
    \textbf{Remote Attestation Implications}
	};
	\node[] (post1) [above right = -0.05cm and 0cm of post0.north west] {
    - $\forall att\;:att:= Attest(sk,m)\;\rightarrow (Ver^a(att,pk,m)=true)$
  };
	\node[] (post2) [above right = -0.1cm and 0cm of post1.north west] {
    - $\forall att\;:Ver^a(att,pk,m)=true\;\rightarrow (att\leftarrow Attest(sk,m))$
	};
  \draw[draw=SomeRed, rounded corners]
  ([xshift=-0.01cm,yshift=-0.01cm]post0.south west) -|
  ([xshift=0.01cm,yshift=-0.1cm]post1.east);
  \draw[draw=SomeRed, rounded corners]
  ([xshift=0.01cm,yshift=0.1cm]post1.east) --
  ([xshift=0.01cm,yshift=0.3cm]post1.east);
  \draw[draw=SomeRed, rounded corners]
  ([xshift=0.01cm,yshift=0.5cm]post1.east) |-
  ([xshift=-0.01cm,yshift=0.01cm]post2.north west) --
  ([xshift=-0.01cm,yshift=-0.01cm]post0.south west);

	% Contributions
	\node[] (contrib0) [above right = -1cm and -1.7cm of code] {
		\textbf{Our Contributions}
  };
 	\node[] (contrib1) [below right = -0.05cm and 0cm of contrib0.south west] {
		Functional Correctness (\textcolor{SomeGreen}{\checkmark})
	};
 	\node[] (contrib2) [below right = -0.1cm and 0cm of contrib1.south west] {
		Indistinguishability (\textcolor{SomeGreen}{\indist})
	};

  \node[] (coq) [above right = -0.4cm and 0.05cm of contrib0] {
    \includegraphics[width=0.063\columnwidth]{figures/coq.png}
  };

  \draw[draw=SomeGreen, rounded corners]
  ([xshift=-0.01cm,yshift=0.01cm]contrib0.north west) --
  (coq.west);
  \draw[draw=SomeGreen, rounded corners]
  (coq.east) -|
  ([xshift=0.01cm,yshift=0.1cm]contrib1.east);
  \draw[draw=SomeGreen, rounded corners]
  ([xshift=0.01cm,yshift=-0.1cm]contrib1.east) |-
  ([xshift=-0.01cm,yshift=-0.01cm]contrib2.south west) --
  ([xshift=-0.01cm,yshift=-0.1cm]contrib2.west);
  \draw[draw=SomeGreen, rounded corners]
  ([xshift=-0.01cm,yshift=0.1cm]contrib2.west) --
  ([xshift=-0.01cm,yshift=0.01cm]contrib0.north west);


  %% Connections
  % Correctness
  \draw[dashed,SomeGreen] ([xshift=0.02cm]contrib1.east) --
  ([xshift=0.1cm]contrib1.east) |-
  ([xshift=0.02cm]pre1.east);
  \draw[dashed,draw=SomeGreen]
  ([xshift=0.1cm]contrib1.east) |-
  ([xshift=0.02cm]post1.east);

  % Indistinguishability
  \draw[dashed,SomeGreen]
  ([xshift=-0.02cm]contrib2.west) -|
  ([xshift=-0.2cm,yshift=0.2cm]contrib0.north west) --
  ([xshift=0.2cm,yshift=0.2cm]contrib0.north east) |-
  ([xshift=0.02cm]pre2.east);
  \draw[dashed,SomeGreen]
  ([xshift=-0.2cm]contrib2.west) |-
  ([xshift=0.1cm,yshift=-0.2cm]contrib2.south east) |-
  ([xshift=0.02cm]post2.east);

  % Assumptions
  \draw[dashed,SomeRed]
  ([xshift=0.2cm,yshift=-0.01cm]pre2.south west) |-
  ([xshift=1.2cm,yshift=-1.1cm]pre2.south west);

  % Implications
  \draw[dashed,SomeRed]
  ([xshift=0.2cm,yshift=0.01cm]post2.north west) |-
  ([xshift=1.2cm,yshift=0.5cm]post2.north west);
\end{tikzpicture}




==> tikz/prot-pkg.tex <==
\begin{tikzpicture}[
	scale=0.75, transform shape
	]
	\node[] (P) at (0,0)  {
		Sig\pprot
	};
	\node[] (c) [below = 0.5cm of P] {
		\begin{minipage}{0.25\columnwidth}
			\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
def prot (m):
  #import get_pk ;;
  #import sign ;;
  #import ver_sig ;;

  pk <- get_pk tt ;;
  s <- sign m ;;
  b <- ver_sig s m ;;

  #ret (pk,s,b)
			\end{minted}
		\end{minipage}
	};
	\node[] (s) [above right = 0cm and 0cm of c.north west] {
        \begin{minipage}{0.25\columnwidth}
            \begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
				  &$\{ \}$&
			\end{minted}
		\end{minipage}
	};

%%%%%%%% imports %%%%%%%
	\draw[->] 
    ([xshift=-1.8cm,yshift=-0.7cm]c.north west) -- 
    ([xshift=-0.2cm,yshift=-0.7cm]c.north west)
	    node[midway,above] { \mintinline{Coq}{get_pk} };
	
	\draw[->] 
    ([xshift=-1.8cm,yshift=-0.2cm]c.west) -- 
    ([xshift=-0.2cm,yshift=-0.2cm]c.west)
        node[midway,above] { \mintinline{Coq}{sign} };

	\draw[->] 
    ([xshift=-1.8cm,yshift=0.2cm]c.south west) -- 
    ([xshift=-0.2cm,yshift=0.2cm]c.south west)
        node[midway,above]{ \mintinline{Coq}{ver_sig} };
	
%%%%%%%% exports %%%%%%%
    \draw[->] 
    ([xshift=0.2cm,yshift=-0.2cm]c.east) -- 
    ([xshift=1.8cm,yshift=-0.2cm]c.east)
        node[midway,above]{ \mintinline{Coq}{prot} };

	% Package frame and stuff
	\draw[] (c.north west) -- (c.north east);
	\draw[] (c.north west) |- (s.north) -| (c.north east);
	\draw[] (s.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);

\end{tikzpicture}


==> tikz/ra-diagram.tex <==
\begin{tikzpicture}[
	squarednode/.style={rectangle, draw=black, thick, minimum size=10mm},
	invisiblenode/.style={rectangle, draw=white}
]
	%Nodes
	\node (verifier) at (0.5,2) {Verifier};
	\node[invisiblenode] (1) at (0.5,1) {};
	\node[invisiblenode] (2) at (0.5,0.2) {};
	\node[invisiblenode] (3) at (0.5,-.75) {};
	
	\node (prover) at (3.5,2) {Prover};
	\node[invisiblenode] (4) at (3.5,1) {};
	\node[invisiblenode] (5) at (3.5,0.2) {};
	\node[invisiblenode] (6) at (3.5,-.75) {};
	
	\node[invisiblenode](sample) at (-0.75,1.3) 
		   {\footnotesize\begin{tabular}{c}(1) samples \\challenge $c$\end{tabular}};
		   \node[invisiblenode](nonce) at (2,1.3) 
		        {\footnotesize(2) $\boldsymbol{c}$};
		        \node[invisiblenode](attest) at (4.6,.75) 
		             {\footnotesize\begin{tabular}{c} (3) computes \\ attest $\boldsymbol{a}$ \end{tabular}};
		             \node[invisiblenode](reply) at (2,0.4) 
		                  {\footnotesize(4) $\boldsymbol{a}$};
		                  \node[invisiblenode](verify) at (-0.75,-0.2)
		                       {\footnotesize\begin{tabular}{c} (5) verification \\ of $\boldsymbol{a}$ given $\boldsymbol{c}$ \end{tabular}};
		                       
		                       %Lines
		                       \draw[dashed]    (verifier.south) -- (3.north);
		                       \draw[dashed]    (prover.south)   -- (6.north);
		                       \draw[->, thick] (1.north east)   -- (4.north west);
		                       \draw[<-, thick] (2.east)         -- (5.west);
		                       
\end{tikzpicture}




==> tikz/ra-prot.tex <==
\begin{tikzpicture}
	%text
	\node[text width = 2cm, left ] at (2.5 ,-1) {\scriptsize (1) generate random challenge};
	\node[text width = 2cm       ] at (4.55 ,-1.5) {\scriptsize (2) challenge};
	\node[text width = 2cm, right] at (6.35,-2.3) {\scriptsize (3) compute proof of state};
	\node[text width = 2cm       ] at (4.75 ,-2.9) {\scriptsize (4) response};
	\node[text width = 2cm, left ] at (2.5 ,-3.4) {\scriptsize (5) verify proof};
	%lines
	\draw[white] (0,1) -- (8.85,1);
	\draw (2.5,0) node[minimum height=.6cm,minimum width=2cm,draw] {Prover};
	\draw (6.35,0) node[minimum height=.6cm,minimum width=2cm,draw] {Verifier};
	\draw[-{Stealth},dashed, thick] (2.5 ,-.5) -- (2.5 , -4);
	\draw[-{Stealth},dashed, thick] (6.35,-.5) -- (6.35, -4);
	\draw[-{Stealth},thick] (2.5,-1.62) -- (6.35,-1.62);
	\draw[{Stealth}-,thick] (2.5,-3.02) -- (6.35,-3.02);
\end{tikzpicture}


==> tikz/ra-thm.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (P) at (0,0)  {
		\textbf{Theorem:} Reduction of RA to Sig
	};
	\node[] (c) [below = 0cm of P] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Advantage (Att-real @$\circ$@ Key_Gen)
	(Att-ideal @$\circ$@ Key_Gen)
@$\leq$@
Advantage (Aux @$\circ$@ Sig-real @$\circ$@ Key_Gen)
	(Aux @$\circ$@ Sig-ideal @$\circ$@ Key_Gen)
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north west) |- (P.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
\end{tikzpicture}



==> tikz/ra-to-sig-ideal.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (P) at (0,0)  {
		\textbf{Lemma:} RA-ideal to Sig-ideal
	};
	\node[] (c) [below = 0cm of P] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Att-prot_ideal @$\circ$@ Key_Gen @$\indist$@ 
	Aux_ideal @$\circ$@ Sig_ideal @$\circ$@ Key_Gen
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north west) |- (P.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
\end{tikzpicture}



==> tikz/ra-to-sig-real.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (P) at (0,0)  {
		\textbf{Lemma:} RA-real to Sig-real
	};
	\node[] (c) [below = 0cm of P] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Att-prot_real @$\circ$@ Key_Gen @$\indist$@ 
	Aux_real @$\circ$@ Sig_real @$\circ$@ Key_Gen
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north west) |- (P.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
\end{tikzpicture}



==> tikz/rsa-pkg.tex <==
\begin{tikzpicture}[
	scale=0.75, transform shape
	]
	\node[] (P) at (0,0) {
		\begin{minipage}{0.28\columnwidth}
			\begin{minted}[linenos,fontsize=\scriptsize,escapeinside=&&,autogobble,highlightlines={2,3,8},highlightcolor=lGray!20]{coq}
def RSA.KeyGen ():
  p <$ P ;;
  q <$ Q p ;;
  assert (p != q) ;;

  let &$\phi^n$& := (p-1)*(q-1) in

  e <$ E &$\phi^n$& ;;
  let d := e&$^{-\texttt{1}}$& (mod &$\phi^n$&) in
  let ed := e * d in
  assert (ed == 1) ;;

  let n := p * q in
  let pk := (n,e) in
  let sk := (n,d) in

  #ret (pk,sk)
			\end{minted}
		\end{minipage}
	};
	\node[] (s) [above right = 0cm and 0cm of c.north west] {
    \begin{minipage}{0.65\columnwidth}
		\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
      &$\phantom{empty-line}$&
        \end{minted}
    \end{minipage}
	};

\end{tikzpicture}


==> tikz/sig-ind-prot.tex <==
\begin{tikzpicture}[
    scale=0.75, transform shape
  ]
	\node[] (real) at (0,0)  {
        $\mathcal{P}_{\phantom{\text{\ideal}}}^{\phantom{\Sigma}}$
%		$\mathcal{G}_{\text{sig-prot}}^{\Sigma}$
	};
	\node[] (code-r) [below = 0cm of real] {
		\begin{minipage}{0.28\columnwidth}
			\begin{minted}[fontsize=\scriptsize,escapeinside=@@,autogobble]{coq}
@$\phantom{X}$@
@$\phantom{X}$@
prot(@$\msg$@)
  @$pk$@ @$\leftarrow$@ get_pk()
  @$\sig$@ @$\leftarrow$@ sign(@$\msg$@)
  @$b$@ @$\leftarrow$@
  ver_sig(@$pk,\sig,\msg$@)
  return (@$pk,\sig,b$@)
@$\phantom{X}$@
@$\phantom{X}$@
@$\phantom{X}$@
           \end{minted}
		\end{minipage}
	};

	% Package frame and stuff
	\draw[] 
    (code-r.north west) |- 
    (real.north) -| 
    (code-r.north east);
	\draw[] 
    (code-r.north west) |- 
    (real.south) -| 
    (code-r.north east);
	\draw[] 
    (code-r.north east) |- 
    (code-r.south) -| 
    (code-r.north west);

	% Arrows
    \draw[draw=lBlue, thick,<-] 
    ([xshift=0.05cm,yshift=-0.7cm]real.east) -- 
    node[above]{$m$} 
    ([xshift=1.05cm,yshift=-0.7cm]real.east);

    \draw[draw=lBlue, thick, ->] 
    ([xshift=0.05cm,yshift=-3.2cm]real.east) -- 
    node[above]{($pk$, $\sig$, $b$)}   
    ([xshift=1.05cm,yshift=-3.2cm]real.east);

    \node[draw] (comp1) [below left = 3.5cm and -0.3cm  of real] {
        $\mathcal{P} \circ \mathcal{G}_{\text{\real}}^{\Sigma}$
    };

    \node[draw] (comp2) [below right = 3.5cm and -0.3cm of real] {
       $\mathcal{P} \circ \mathcal{G}_{\text{\ideal}}^{\Sigma}$
    };

	% Adversary 
	\node[] (adv) [below = 5.3cm of real]  {
		$\mathcal{A}$ 
	};

	\draw[->] 
    (adv.north) -- 
    ([yshift=0.2cm]adv.north) -| 
    ([xshift=0.3cm,yshift=-0.1cm]comp1.south);
	
    \draw[->] 
    (adv.north) -- 
    ([yshift=0.2cm]adv.north) -| 
    ([xshift=-0.3cm,yshift=-0.1cm]comp2.south);

	\node[] (win) [above = 0.4cm of adv]  {
		 real\hspace{0.8cm}🏆\hspace{0.7cm}ideal
	};
\end{tikzpicture}









==> tikz/sig-indist.tex <==
\begin{tikzpicture}[
      scale=0.75, transform shape
    ]
	\node[] (real) at (0,0)  {
		$\mathcal{G}_{\text{\real}}^{\Sigma}$
	};
	\node[] (code-r) [below = 0cm of real] {
		\begin{minipage}{0.25\columnwidth}
			\begin{minted}[fontsize=\scriptsize,escapeinside=@@,autogobble]{coq}
@\textcolor{white}{empty line}@
(@$sk$@,@$pk$@) @$\leftarrow$@ @$\Sigma.$@KeyGen()

get_pk()
  return @$pk$@

sign(@$m$@)
  @$\sig\;:=\;$@ @$\Sigma.$@Sign(@$sk,\msg$@)
  
  return @$\sig$@

ver_sig(@$\msg,\sig$@)
@$b:=$@ @$\Sigma.$@VerSig(@$pk,\msg,\sig$@)
  return @$b$@
			\end{minted}
		\end{minipage}
	};

	
	% Package frame and stuff
	\draw[] (code-r.north west) |- (real.north)   -| (code-r.north east);
	\draw[] (code-r.north west) |- (real.south)   -| (code-r.north east);
	\draw[] (code-r.north east) |- (code-r.south) -| (code-r.north west);
	
	
	%%%%%%%% Ideal %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%
	
	\node[] (ideal) [right = 2.5cm of real]  {
		$\mathcal{G}_{\text{\ideal}}^{\Sigma}$
	};
	\node[] (code-i) [below = 0cm of ideal] {
		\begin{minipage}{0.25\columnwidth}
			\begin{minted}[fontsize=\scriptsize,escapeinside=@@,autogobble,stripnl=false,highlightlines={1,9,13},highlightcolor=lYellow!20]{coq}
@$S\;=\emptyset$@
(@$sk$@,@$pk$@) @$\leftarrow$@ @$\Sigma.$@KeyGen()

get_pk()
  return @$pk$@

sign(@$m$@)
  @$\sig\;:=\;$@ @$\Sigma.$@Sign(@$sk,\msg$@)
  @$S\;:=\;S\;\cup\;(\msg,\sig)$@
  return @$\sig$@

ver_sig(@$\msg,\sig$@)
  @$b:=$@ (@$\msg,\sig$@) @$\in$@ @$S$@
  return @$b$@
			\end{minted}
		\end{minipage}
	};

	
	% Package frame and stuff
	\draw[] (code-i.north west) |- (ideal.north)  -| (code-i.north east);
	\draw[] (code-i.north west) |- (ideal.south)  -| (code-i.north east);
	\draw[] (code-i.north east) |- (code-i.south) -| (code-i.north west);


	% Adversary 
	\node[] (adv) [below right = 5.2cm and 1cm of real]  {
		$\mathcal{A}$ 
	};

	\draw[->] (adv.north) -- ([yshift=0.2cm]adv.north) -| ([xshift=-1.4cm,yshift=0.2cm]adv.north) -| ([yshift=-0.1cm]code-r.south);
	\draw[->] (adv.north) -- ([yshift=0.2cm]adv.north) -| ([xshift=1.4cm,yshift=0.2cm]adv.north) -| ([yshift=-0.1cm]code-i.south);


	\node[] (win) [above = 0.4cm of adv]  {
		 real\hspace{0.7cm}🏆\hspace{0.6cm}ideal
	};



\end{tikzpicture}









==> tikz/sig-prop.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (P) at (0,0)  {
		\textbf{Definition:} Signature Property
	};
	\node[] (c) [below = 0cm of P] {
		\begin{minipage}{0.8\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=@@,autogobble]{coq}
Definition Sig-Prop : 
@$\forall$@ S <- sign_loc : 
Ver_sig pk (Sign sk m) m = ((Sign sk m, m) @$\in$@ S)
			\end{minted}
		\end{minipage}
	};
	
	% Package frame and stuff
	\draw[] (c.north west) |- (P.north) -| (c.north east);
	\draw[] (c.north west) |- (P.south) -| (c.north east);
	\draw[] (c.north east) |- (c.south) -| (c.north west);
	
\end{tikzpicture}



==> tikz/sig-real-vs-ideal.tex <==
\begin{tikzpicture}[
	scale=0.75, transform shape
	]
	\node[] (real) at (0,0)  {
		\psigprim$_{\text{\real}}$
	};
	\node[] (code-r) [below = 0.75cm of P] {
		\begin{minipage}{0.29\columnwidth}
			\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
get_pk() :=
  #import key_gen ;;

  (_,pk) <- key_gen tt ;;
  #ret pk

sign(m) :=
  sk <- #get @&$\mathcal{SK}$& ;;
  let &$\sigma$& := &$\Sigma$&.Sign sk m ;;



  #ret &$\sigma$&

ver_sig(m,s) :=
  pk <- #get @&$\mathcal{PK}$& ;;
  #ret &$\Sigma$&.VerSig pk s m
			\end{minted}
		\end{minipage}
	};
	\node[] (state-r) [above right = 0cm and 0cm of code-r.north west] {
	\begin{minipage}{0.29\columnwidth}
		\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble]{coq}
&$\mathcal{SK}$& : SecKey, &$\mathcal{PK}$& : PubKey
&\phantom{$\mathcal{SIG}$}&
		\end{minted}
	\end{minipage}
	};

	% Package frame and stuff
  \draw[] (code-r.north west) -- (code-r.north east);
	\draw[] (code-r.north west) |- (state-r.north) -| (code-r.north east);
	\draw[] (state-r.north west) |- (real.north) -| (code-r.north east);
	\draw[] (code-r.north east) |- (code-r.south) -| (code-r.north west);

    %%%%%%%% Ideal %%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[] (ideal) [right = 2.1 cm of real]  {
      \psigprim$_{\text{\ideal}}$
    };
    \node[] (code-i) [below = 0.75cm of ideal] {
    	\begin{minipage}{0.32\columnwidth}
    		\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble,highlightlines={10,11,12,16,17},highlightcolor=lYellow!20]{coq}
get_pk() :=
  #import key_gen ;;

  (_,pk) <- key_gen tt ;;
  #ret pk

sign(m) :=
  sk <- #get @&$\mathcal{SK}$& ;;
  let s := &$\Sigma$&.Sign sk m ;;
  S <- #get @&$\mathcal{SIG}$& ;;
  let S' := S &$\cup$& {(m,s)} ;;
  #put @&$\mathcal{SIG}$& S' ;;
  #ret s

ver_sig(m, s) :=
  S <- #get @&$\mathcal{SIG}$& ;;
  #ret ( (m,s) &$\in$& S )
    		\end{minted}
    	\end{minipage}
    };
    \node[] (state-i) [above right = 0cm and 0cm of code-i.north west] {
    	\begin{minipage}{0.32\columnwidth}
    		\begin{minted}[fontsize=\scriptsize,escapeinside=&&,autogobble,highlightlines={2},highlightcolor=lYellow!20]{coq}
&$\mathcal{SK}$&: SecKey, &$\mathcal{PK}$&: PubKey,
&$\mathcal{SIG}$&: (S(Message x Signature))
    		\end{minted}
    	\end{minipage}
    };

    % Package frame and stuff
    \draw[] (code-i.north west) -- (code-i.north east);
    \draw[] (code-i.north west) |- (state-i.north) -| (code-i.north east);
    \draw[] (state-i.north west) |- (ideal.north) -| (code-i.north east);
    \draw[] (code-i.north east) |- (code-i.south) -| (code-i.north west);

\end{tikzpicture}


==> tikz/tabular.tex <==
\begin{tikzpicture}[
	box/.style={rounded corners,draw= white,align=center,minimum height=0.5cm, minimum width = 1.5cm},
	node distance=0.3cm,
	font=\scriptsize
	]
 % KeyGen, Sign & Verify
\node[box] (corr) at (2,0) {Functional \\Correctness};
\node[box] (forg)  [right = 0.25cm of corr] {Security against\\ Forgery};
\node[box] (DY)  [right = 0.25cm of forg] {Dolev-Yao\\Security};

% Our Work
\node[box] (vRA) [below left = 0.25cm and 0.1cm of corr] {Our work}; 

% EasyCrypt
\node[box] (easy) [below = 0.25cm of vRA] {EasyCrypt};

% VRASED
\node[box] (vrased) [below = 0.25cm of easy] {vrased};

% TAMARIN
\node[box] (tamarin) [below = 0.25cm of vrased] {Tamarin};

%%%% lines %%%%
\draw[] ([xshift=-0.125cm,yshift=0.35cm]corr.west) -- ([xshift=-0.125cm,yshift=-3.5cm]corr.west);
\draw[] ([xshift=0.125cm,yshift=0.35cm]corr.east) -- ([xshift=0.125cm,yshift=-3.5cm]corr.east);
\draw[] ([xshift=-0.125cm,yshift=0.35cm]DY.west) -- ([xshift=-0.125cm,yshift=-3.5cm]DY.west);
¸
\draw[] ([xshift=-0.65cm,yshift=0.125cm]vRA.north) -- ([xshift=7cm,yshift=0.125cm]vRA.north);
\draw[] ([xshift=-0.65cm,yshift=-0.125cm]vRA.south) -- ([xshift=7cm,yshift=-0.125cm]vRA.south);
\draw[] ([xshift=-0.65cm,yshift=0.125cm]vrased.north) -- ([xshift=7cm,yshift=0.125cm]vrased.north);
\draw[] ([xshift=-0.65cm,yshift=-0.125cm]vrased.south) -- ([xshift=7cm,yshift=-0.125cm]vrased.south);


\end{tikzpicture}







==> tikz/versig-game.tex <==
\begin{tikzpicture}[
	font=\footnotesize,
	node distance=0.3cm
	]
	\node[] (real) at (0,0)  {
		\eversig$_{\text{\real}}$
	};
	\node[] (code-r) [below = 0.75cm of P] {
		\begin{minipage}{0.45\columnwidth}
			\begin{minted}[fontsize=\footnotesize,escapeinside=&&,autogobble]{coq}
ver_sig(m,s) :=
  pk <- #get @&$\mathcal{PK}$& ;;
  #ret &$\Sigma$&.VerSig pk s m
			\end{minted}
		\end{minipage}
	};
	\node[] (state-r) [above right = 0cm and 0cm of code-r.north west] {
	\begin{minipage}{0.45\columnwidth}
		\begin{minted}[fontsize=\footnotesize,escapeinside=&&,autogobble]{coq}
&$\mathcal{SK}$&: SecKey, &$\mathcal{PK}$&: PubKey,
&\phantom{$\mathcal{SIG}$}&
		\end{minted}
	\end{minipage}
	};

	% Package frame and stuff
    \draw[] (code-r.north west) -- (code-r.north east);
	\draw[] (code-r.north west) |- (state-r.north) -| (code-r.north east);
	\draw[] (state-r.north west) |- (real.north) -| (code-r.north east);
	\draw[] (code-r.north east) |- (code-r.south) -| (code-r.north west);

    %%%%%%%% Ideal %%%%%%%%%%%%
    %%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[] (ideal) [right = 2.5 cm of real]  {
    	\eversig$_{\text{\ideal}}$
    };
    \node[] (code-i) [below = 0.75cm of ideal] {
    	\begin{minipage}{0.45\columnwidth}
    		\begin{minted}[fontsize=\footnotesize,escapeinside=&&,autogobble,highlightlines={2,3},highlightcolor=lYellow!20]{coq}
ver_sig(m,s) :=
  S <- #get @&$\mathcal{SIG}$& ;;
  #ret ( (m,s) &$\in$& S )
    		\end{minted}
    	\end{minipage}
    };
    \node[] (state-i) [above right = 0cm and 0cm of code-i.north west] {
    	\begin{minipage}{0.45\columnwidth}
    		\begin{minted}[fontsize=\footnotesize,escapeinside=&&,autogobble,highlightlines={2},highlightcolor=lYellow!20]{coq}
&$\mathcal{SK}$&: SecKey, &$\mathcal{PK}$&: PubKey,
&$\mathcal{SIG}$&: (Message x Signature)
    		\end{minted}
    	\end{minipage}
    };

    % Package frame and stuff
    \draw[] (code-i.north west) -- (code-i.north east);
    \draw[] (code-i.north west) |- (state-i.north) -| (code-i.north east);
    \draw[] (state-i.north west) |- (ideal.north) -| (code-i.north east);
    \draw[] (code-i.north east) |- (code-i.south) -| (code-i.north west);

\end{tikzpicture}

